Derivation of the action and symmetries of the q-deformed AdS_5 x S^5 superstring

We recently proposed an integrable q-deformation of the AdS_5 x S^5 superstring action. Here we give details on the hamiltonian origin and construction of this deformation. The procedure is a generalization of the one previously developed for deforming principal chiral and symmetric space sigma-models. We also show that the original psu(2,2|4) symmetry is replaced in the deformed theory by a classical analog of the quantum group U_q(psu(2,2|4)) with q real. The relation between q and the deformation parameter entering the action is given. The framework used to derive the deformation also enables to prove that at the hamiltonian level, the "maximal deformation" limit corresponds to an undeformed semi-symmetric space sigma-model with bosonic part dS_5 x H^5. Finally, we discuss the various freedoms in the construction.

==> polesZ4_coset.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'polesZ4_coset.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{442.725bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53757976)%
    \put(0,0){\includegraphics[width=\unitlength]{polesZ4_coset.eps}}%
    \put(0.69410995,0.33706797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $e^{i \theta}$}}}%
    \put(0.23681406,0.17409227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $- e^{i \theta}$}}}%
    \put(0.70741269,0.28313188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.24243521,0.28377718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $-1$}}}%
    \put(0.65320302,0.4315632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $e^{i \pi/4}$}}}%
    \put(0.63965048,0.0856535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $e^{-i \pi / 4}$}}}%
    \put(0.69281923,0.18347375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $e^{- i \theta}$}}}%
    \put(0.22856015,0.33830962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $- e^{-i \theta}$}}}%
    \put(0.28535133,0.4315632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $e^{3 i \pi/4}$}}}%
    \put(0.27244426,0.08823495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $e^{-3 i \pi/4}$}}}%
    \put(0.47637605,0.49190383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $i$}}}%
    \put(0.45314336,0.03499324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $-i$}}}%
  \end{picture}%
\endgroup%

